A Spectrum-Based Converse for Quantum State Discrimination and Its Applications to Classical-Quantum Channel Coding

We investigate converse bounds on the average decoding error probability in finite-blocklength classical-quantum channel coding. We first present a lower bound for multiple quantum hypothesis testing in terms of pairwise trace distances and derive a corresponding fidelity bound. We then obtain a spectrum-based converse that depends only on the a priori probabilities and spectra of the states. We show that the converse bound remains tight for the quantum depolarizing channel under suitable conditions. For codes with product-state outputs, this converse takes an explicit form involving products of output-state eigenvalues. We apply it to binary codes over the quantum amplitude damping channel using the input states $\vert+\rangle$ and $\vert-\rangle$. For this setting, we also discuss a normal approximation to the spectrum-based converse in the large blocklength regime. In all numerical examples considered, the spectrum-based converse is tighter than the other converse bounds at low noise levels.

==> figures/Hamming_n6_k3_q2/plot.tex <==
\documentclass[tikz, preview, border = 3pt]{standalone}


\usepackage{packages/imports}
\usepackage{research17}
\usepackage{packages/commands}
\usepackage{packages/colors}
\usepackage{packages/tikz_init}




\begin{document}
    \begin{tikzpicture}
        \begin{axis}[ 
                width = \linewidth, height = .5\linewidth,
                scale only axis,
                %title = {Punctured Hamming code over $\Ncal_\gamma$ with input symbols $\ket{\pm}$},
                % --- X axis --- %
                xmin = 0, xmax = 0.5,  % xmax = 1,
                xlabel style = {font = \color{white!10!black}},
                xlabel = {Damping parameter $\gamma$},
                xmajorgrids, xtick distance = .1,
                % --- Y axis --- %
                %ymin = 0.00001, ymax = 1.02,
                yminorticks = true, 
                ymode = log,
                ylabel style = {font = \color{white!10!black}}, % yshift = -6mm can be added to ylabel style
                ylabel = {$P_{\tn{e}}$},
                ymajorgrids, % ytick distance = .2,
                % --- Both axes --- %
                tick label style={font=\scriptsize},
                % --- Legend --- %
                legend style = {draw = none, fill = white, 
                    font = \scriptsize, at = {(1, 0)}, anchor = south east, legend cell align = left, align = left, draw = white!20!black}
            ]

            
            % --- Error Probability --- %
            \addplot [color = BrightBlue, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Hamming_n6_k3_q2/P_err_optimal.txt};
            \addlegendentry{$P_{\textnormal{e}}\paren{\nicefrac{\Isf}{8}, (\Ncal_\gamma \circ \Scal)_{\Cscr_H}}$}


            % --- Converses --- %
            \addplot [dotted, color = BrightYellow, line width = .3mm, mark size=2.0pt, mark=triangle, mark options={solid, BrightYellow}, mark repeat=2, mark phase=2] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Hamming_n6_k3_q2/Conv_Qiu.txt};
            \addlegendentry{\cref{cor:Qiu_fidelity_bound}}
            
            \addplot [dashed, color = LightPurple, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Hamming_n6_k3_q2/Conv_Li.txt};
            \addlegendentry{\cref{thm:Li_fidelity_bound} \cite[Eq.~5]{Li16_1}}
            
            \addplot [dotted, color = DarkGreen, line width = .3mm, mark size=1.5pt, mark=o, mark options={solid, DarkGreen}, mark repeat=2] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Hamming_n6_k3_q2/Conv_Gemini.txt};
            \addlegendentry{\cref{cor:Gemini_fidelity_bound}}
            
            \addplot [dashdotted, color = BrightRed, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Hamming_n6_k3_q2/Conv_spectral.txt};
            \addlegendentry{\cref{thm:spectral_converse}}
            
        \end{axis}
    \end{tikzpicture}
\end{document}


==> figures/Repetition_n3_k1_q2/plot.tex <==
\documentclass[tikz, preview, border = 3pt]{standalone}


\usepackage{packages/imports}
\usepackage{research17}
\usepackage{packages/commands}
\usepackage{packages/colors}
\usepackage{packages/tikz_init}




\begin{document}
    \begin{tikzpicture}
        \begin{axis}[ 
                width = \linewidth, height = .5\linewidth,
                scale only axis,
                %title = {$3$ bit repetition code over $\Ncal_\gamma$ with input symbols $\ket{\pm}$},
                % --- X axis --- %
                xmin = 0, xmax = 0.5,  % xmax = 1,
                xlabel style = {font = \color{white!10!black}},
                xlabel = {Damping parameter $\gamma$},
                xmajorgrids, xtick distance = .1,
                % --- Y axis --- %
                %ymin = 0.00001, ymax = 1.02,
                yminorticks = true, 
                ymode = log,
                ylabel style = {font = \color{white!10!black}}, % yshift = -6mm can be added to ylabel style
                ylabel = {$P_{\tn{e}}$},
                ymajorgrids, % ytick distance = .2,
                % --- Both axes --- %
                tick label style={font=\scriptsize},
                % --- Legend --- %
                legend style = {draw = none, fill = white, 
                    font = \scriptsize, at = {(1, 0)}, anchor = south east, legend cell align = left, align = left, draw = white!20!black}
            ]

            
            % --- Error Probability --- %
            \addplot [color = BrightBlue, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Repetition_n3_k1_q2/P_err_optimal.txt};
            \addlegendentry{$P_{\textnormal{e}}\paren{\nicefrac{\Isf}{2}, (\Ncal_\gamma \circ \Scal)_{\Cscr_R}}$}


            % --- Converses --- %
            \addplot [dotted, color = BrightYellow, line width = .3mm, mark size=2.0pt, mark=triangle, mark options={solid, BrightYellow}, mark repeat=2, mark phase=2] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Repetition_n3_k1_q2/Conv_Qiu.txt};
            \addlegendentry{\cref{cor:Qiu_fidelity_bound}}
            
            \addplot [dashed, color = LightPurple, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Repetition_n3_k1_q2/Conv_Li.txt};
            \addlegendentry{\cref{thm:Li_fidelity_bound} \cite[Eq.~5]{Li16_1}}
            
            \addplot [dotted, color = DarkGreen, line width = .3mm, mark size=1.5pt, mark=o, mark options={solid, DarkGreen}, mark repeat=2] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Repetition_n3_k1_q2/Conv_Gemini.txt};
            \addlegendentry{\cref{cor:Gemini_fidelity_bound}}
            
            \addplot [dashdotted, color = BrightRed, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Repetition_n3_k1_q2/Conv_spectral.txt};
            \addlegendentry{\cref{thm:spectral_converse}}
            
        \end{axis}
    \end{tikzpicture}
\end{document}


==> figures/Repetition_n6_k1_q2/plot.tex <==
\documentclass[tikz, preview, border = 3pt]{standalone}


\usepackage{packages/imports}
\usepackage{research17}
\usepackage{packages/commands}
\usepackage{packages/colors}
\usepackage{packages/tikz_init}


\begin{document}
    \begin{tikzpicture}
        \begin{axis}[ 
                width = \linewidth, height = .5\linewidth,
                scale only axis,
                %title = {$6$ bit repetition code over $\Ncal_\gamma$ with input symbols $\ket{\pm}$},
                % --- X axis --- %
                xmin = 0, xmax = 0.5,  % xmax = 1,
                xlabel style = {font = \color{white!10!black}},
                xlabel = {Damping parameter $\gamma$},
                xmajorgrids, xtick distance = .1,
                % --- Y axis --- %
                %ymin = 0.000001, ymax = 1.02,
                yminorticks = true, 
                ymode = log,
                ylabel style = {font = \color{white!10!black}}, % yshift = -6mm can be added to ylabel style
                ylabel = {$P_{\tn{e}}$},
                ymajorgrids, % ytick distance = .2,
                                % --- Both axes --- %
                tick label style={font=\scriptsize},
                % --- Legend --- %
                legend style = {draw = none, fill = white, 
                    font = \scriptsize, at = {(1, 0)}, anchor = south east, legend cell align = left, align = left, draw = white!20!black}
            ]

            
            % --- Error Probability --- %
            \addplot [color = BrightBlue, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Repetition_n6_k1_q2/P_err_optimal.txt};
            \addlegendentry{$P_{\textnormal{e}}\paren{\nicefrac{\Isf}{2}, (\Ncal_\gamma \circ \Scal)_{\Cscr_R}}$}


            % --- Converses --- %
            \addplot [dotted, color = BrightYellow, line width = .3mm, mark size=2.0pt, mark=triangle, mark options={solid, BrightYellow}, mark repeat=2, mark phase=2] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Repetition_n6_k1_q2/Conv_Qiu.txt};
            \addlegendentry{\cref{cor:Qiu_fidelity_bound}}
            
            \addplot [dashed, color = LightPurple, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Repetition_n6_k1_q2/Conv_Li.txt};
            \addlegendentry{\cref{thm:Li_fidelity_bound} \cite[Eq.~5]{Li16_1}}
            
            \addplot [dotted, color = DarkGreen, line width = .3mm, mark size=1.5pt, mark=o, mark options={solid, DarkGreen}, mark repeat=2] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Repetition_n6_k1_q2/Conv_Gemini.txt};
            \addlegendentry{\cref{cor:Gemini_fidelity_bound}}
            
            \addplot [dashdotted, color = BrightRed, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/Repetition_n6_k1_q2/Conv_spectral.txt};
            \addlegendentry{\cref{thm:spectral_converse}}
            
        \end{axis}
    \end{tikzpicture}
\end{document}


==> figures/SPC_n3_k2_q2/plot.tex <==
\documentclass[tikz, preview, border = 3pt]{standalone}


\usepackage{packages/imports}
\usepackage{research17}
\usepackage{packages/commands}
\usepackage{packages/colors}
\usepackage{packages/tikz_init}


\begin{document}
    \begin{tikzpicture}
        \begin{axis}[ 
                width = \linewidth, height = .5\linewidth,
                scale only axis,
                %title = {$3$ bit SPC code over $\Ncal_\gamma$ with input symbols $\ket{\pm}$},
                % --- X axis --- %
                xmin = 0, xmax = 0.5,  % xmax = 1,
                xlabel style = {font = \color{white!10!black}},
                xlabel = {Damping parameter $\gamma$},
                xmajorgrids, xtick distance = .1,
                % --- Y axis --- %
                %ymin = 0.0001, ymax = 1.02,
                yminorticks = true, 
                ymode = log,
                ylabel style = {font = \color{white!10!black}}, % yshift = -6mm can be added to ylabel style
                ylabel = {$P_{\tn{e}}$},
                ymajorgrids, % ytick distance = .2,
                % --- Both axes --- %
                tick label style={font=\scriptsize},
                % --- Legend --- %
                legend style = {draw = none, fill = white, 
                    font = \scriptsize, at = {(1, 0)}, anchor = south east, legend cell align = left, align = left, draw = white!20!black}
            ]

            
            % --- Error Probability --- %
            \addplot [color = BrightBlue, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n3_k2_q2/P_err_optimal.txt};
            \addlegendentry{$P_{\textnormal{e}}\paren{\nicefrac{\Isf}{4}, (\Ncal_\gamma \circ \Scal)_{\Cscr_{SPC}}}$}


            % --- Converses --- %
            \addplot [dotted, color = BrightYellow, line width = .3mm, mark size=2.0pt, mark=triangle, mark options={solid, BrightYellow}, mark repeat=2, mark phase=2] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n3_k2_q2/Conv_Qiu.txt};
            \addlegendentry{\cref{cor:Qiu_fidelity_bound}}
            
            \addplot [dashed, color = LightPurple, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n3_k2_q2/Conv_Li.txt};
            \addlegendentry{\cref{thm:Li_fidelity_bound} \cite[Eq.~5]{Li16_1}}
            
            \addplot [dotted, color = DarkGreen, line width = .3mm, mark size=1.5pt, mark=o, mark options={solid, DarkGreen}, mark repeat=2] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n3_k2_q2/Conv_Gemini.txt};
            \addlegendentry{\cref{cor:Gemini_fidelity_bound}}
            
            \addplot [dashdotted, color = BrightRed, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n3_k2_q2/Conv_spectral.txt};
            \addlegendentry{\cref{thm:spectral_converse}}
            
        \end{axis}
    \end{tikzpicture}
\end{document}


==> figures/SPC_n4_k3_q2/plot.tex <==
\documentclass[tikz, preview, border = 3pt]{standalone}


\usepackage{packages/imports}
\usepackage{research17}
\usepackage{packages/commands}
\usepackage{packages/colors}
\usepackage{packages/tikz_init}


\begin{document}
    \begin{tikzpicture}
        \begin{axis}[ 
                width = \linewidth, height = .5\linewidth,
                scale only axis,
                %title = {$4$ bit single SPC over $\Ncal_\gamma$ with input symbols $\ket{\pm}$},
                % --- X axis --- %
                xmin = 0, xmax = 0.5,  % xmax = 1,
                xlabel style = {font = \color{white!10!black}},
                xlabel = {Damping parameter $\gamma$},
                xmajorgrids, xtick distance = .1,
                % --- Y axis --- %
                %ymin = 0.0001, ymax = 1.02,
                yminorticks = true, 
                ymode = log,
                ylabel style = {font = \color{white!10!black}}, % yshift = -6mm can be added to ylabel style
                ylabel = {$P_{\tn{e}}$},
                ymajorgrids, % ytick distance = .2,
                % --- Legend --- %
                legend style = {draw = none, fill = white, 
                    font = \scriptsize, at = {(1, 0)}, anchor = south east, legend cell align = left, align = left, draw = white!20!black}
            ]

            
            % --- Error Probability --- %
            \addplot [color = BrightBlue, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n4_k3_q2/P_err_optimal.txt};
            \addlegendentry{$P_{\textnormal{e}}\paren{\nicefrac{\Isf}{8}, (\Ncal_\gamma \circ \Scal)_{\Cscr_{SPC}}}$}


            % --- Converses --- %
            \addplot [dotted, color = BrightYellow, line width = .3mm, mark size=2.0pt, mark=triangle, mark options={solid, BrightYellow}, mark repeat=2, mark phase=2] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n4_k3_q2/Conv_Qiu.txt};
            \addlegendentry{\cref{cor:Qiu_fidelity_bound}}
            
            \addplot [dashed, color = LightPurple, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n4_k3_q2/Conv_Li.txt};
            \addlegendentry{\cref{thm:Li_fidelity_bound} \cite[Eq.~5]{Li16_1}}
            
            \addplot [dotted, color = DarkGreen, line width = .3mm, mark size=1.5pt, mark=o, mark options={solid, DarkGreen}, mark repeat=2] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n4_k3_q2/Conv_Gemini.txt};
            \addlegendentry{\cref{cor:Gemini_fidelity_bound}}
            
            \addplot [dashdotted, color = BrightRed, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n4_k3_q2/Conv_spectral.txt};
            \addlegendentry{\cref{thm:spectral_converse}}
            
        \end{axis}
    \end{tikzpicture}
\end{document}


==> figures/SPC_n5_k4_q2/plot.tex <==
\documentclass[tikz, preview, border = 3pt]{standalone}


\usepackage{packages/imports}
\usepackage{research17}
\usepackage{packages/commands}
\usepackage{packages/colors}
\usepackage{packages/tikz_init}


\begin{document}
    \begin{tikzpicture}
        \begin{axis}[ 
                width = \linewidth, height = .5\linewidth,
                scale only axis,
                %title = {$5$ bit SPC code over $\Ncal_\gamma$ with input symbols $\ket{\pm}$},
                % --- X axis --- %
                xmin = 0, xmax = 0.5,  % xmax = 1,
                xlabel style = {font = \color{white!10!black}},
                xlabel = {Damping parameter $\gamma$},
                xmajorgrids, xtick distance = .1,
                % --- Y axis --- %
                %ymin = 0.0001, ymax = 1.02,
                yminorticks = true, 
                ymode = log,
                ylabel style = {font = \color{white!10!black}}, % yshift = -6mm can be added to ylabel style
                ylabel = {$P_{\tn{e}}$},
                ymajorgrids, % ytick distance = .2,
                % --- Legend --- %
                legend style = {draw = none, fill = white, 
                    font = \scriptsize, at = {(1, 0)}, anchor = south east, legend cell align = left, align = left, draw = white!20!black}
            ]

            
            % --- Error Probability --- %
            \addplot [color = BrightBlue, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n5_k4_q2/P_err_optimal.txt};
            \addlegendentry{$P_{\textnormal{e}}\paren{\nicefrac{\Isf}{16}, (\Ncal_\gamma \circ \Scal)_{\Cscr_{SPC}}}$}


            % --- Converses --- %
            \addplot [dotted, color = BrightYellow, line width = .3mm, mark size=2.0pt, mark=triangle, mark options={solid, BrightYellow}, mark repeat=2, mark phase=2] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n5_k4_q2/Conv_Qiu.txt};
            \addlegendentry{\cref{cor:Qiu_fidelity_bound}}
            
            \addplot [dashed, color = LightPurple, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n5_k4_q2/Conv_Li.txt};
            \addlegendentry{\cref{thm:Li_fidelity_bound} \cite[Eq.~5]{Li16_1}}
            
            \addplot [dotted, color = DarkGreen, line width = .3mm, mark size=1.5pt, mark=o, mark options={solid, DarkGreen}, mark repeat=2] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n5_k4_q2/Conv_Gemini.txt};
            \addlegendentry{\cref{cor:Gemini_fidelity_bound}}
            
            \addplot [dashdotted, color = BrightRed, line width = .3mm] 
                table [ x index = 0,
                        y expr = \thisrowno{1} % <-- compute on the fly
                      ] {figures/SPC_n5_k4_q2/Conv_spectral.txt};
            \addlegendentry{\cref{thm:spectral_converse}}
            
        \end{axis}
    \end{tikzpicture}
\end{document}

